On the Todd Class of the Permutohedral variety

In the special case of braid fans, we give a combinatorial formula for the Berline-Vergne's construction for an Euler-Maclaurin type formula that computes number of lattice points in polytopes. Our formula is obtained by computing a symmetric expression for the Todd class of the permutohedral variety. By showing that this formula does not always have positive values, we prove that the Todd class of the permutohedral variety $X_d$ is not effective for $d\geq 24$. Additionally, we prove that the linear coefficient in the Ehrhart polynomial of any lattice generalized permutohedron is positive.

==> 2formula.tex <==
\begin{tikzpicture}%
\begin{scope}[xshift=0cm,yshift=0cm]
	\draw (.5,.5)--(4.5,.5)--(4.5,-.6)--(.5,-.6)--cycle;
    \node[right] at (3,0) {$\frac{1}{4}$};
    \node at (1,-.4) {$T_1$};
    \node at (2,-.4) {$T_2$};
    \node at (2.5,-1) {$\Gamma_1$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i1) at (1,0) {};
    \node (i2) at (2,0) {};

    
 	\draw [thick] (1,0) circle [radius=0.15]; 
	\draw [thick] (2,0) circle [radius=0.15];    


\end{scope}

\begin{scope}[xshift=5cm,yshift=0cm]
  \draw (.5,.5)--(4.5,.5)--(4.5,-.6)--(.5,-.6)--cycle;
  \node[right] at (2.2,0) {$-\frac{1}{12}\cdot\frac{d+1-t_2}{d+1-t_1}$};
  \node at (1,-.4) {$T_1$};
  \node at (2,-.4) {$T_2$};  
  \node at (2.5,-1) {$\Gamma_2$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]

    \node (i2) at (2,0) {};
    \node (i1) at (1,0) {};

   
 	\draw [thick] (1,0) circle [radius=0.15]; 
    \draw [thick] (i1) to[out=45, in=135] (i2);


\end{scope}

\begin{scope}[xshift=10cm,yshift=0cm]
	\draw (.5,.5)--(4.5,.5)--(4.5,-.6)--(.5,-.6)--cycle;
	\node[right] at (2.2,0) {$-\frac{1}{12}\cdot\frac{t_1}{t_2}$};
    \node at (1,-.4) {$T_1$};
    \node at (2,-.4) {$T_2$};
    \node at (2.5,-1) {$\Gamma_3$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i1) at (1,0) {};
    \node (i2) at (2,0) {};    

    
 	\draw [thick] (2,0) circle [radius=0.15]; 
    \draw [thick] (i1) to[out=45, in=135] (i2);

\end{scope}

 \end{tikzpicture}



==> 4formula.tex <==
\begin{tikzpicture}%
\begin{scope}[xshift=0cm,yshift=0cm]

    \node[right] at (3,0) {$\frac{1}{16}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i1) at (1,0) {};
    \node (i2) at (1.5,0) {};
    \node (i3) at (2,0) {};
    \node (i4) at (2.5,0) {};
    
    \draw [thick] (1,0) circle [radius=0.15];
    \draw [thick] (1.5,0) circle [radius=0.15];
    \draw [thick] (2,0) circle [radius=0.15];
    \draw [thick] (2.5,0) circle [radius=0.15]; 
\end{scope}

\begin{scope}[xshift=0cm,yshift=-2cm]
  \node[right] at (3,0) {$-\frac{1}{48}\cdot\frac{t_3-t_2}{t_3-t_1}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]

    \node (i2) at (1.5,0) {};
    \node (i1) at (1,0) {};
    \node (i3) at (2,0) {};
    \node (i4) at (2.5,0) {};  
    
    \draw [thick] (1,0) circle [radius=0.15];
    \draw [thick] (2,0) circle [radius=0.15];
    \draw [thick] (2.5,0) circle [radius=0.15];
    \draw [thick] (i1) to[out=30, in=150] (i2);


\end{scope}

\begin{scope}[xshift=0cm,yshift=-4cm]
\node[right] at (3,0) {$-\frac{1}{48}\cdot\frac{t_1}{t_2}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i1) at (1,0) {};
    \node (i2) at (1.5,0) {};
    \node (i3) at (2,0) {};
    \node (i4) at (2.5,0) {};    
  
    
    \draw [thick] (1.5,0) circle [radius=0.15];
    \draw [thick] (2,0) circle [radius=0.15];
    \draw [thick] (2.5,0) circle [radius=0.15];

    \draw [thick] (i1) to[out=30, in=150] (i2);

\end{scope}

\begin{scope}[xshift=0cm,yshift=-6cm]
\node[right] at (3,0) {$-\frac{1}{48}\cdot\frac{t_4-t_3}{t_4-t_2}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i3) at (2,0) {};
    \node (i2) at (1.5,0) {};
    \node (i1) at (1,0) {};
    \node (i4) at (2.5,0) {};      
    \draw [thick] (1,0) circle [radius=0.15];
    \draw [thick] (1.5,0) circle [radius=0.15];
    \draw [thick] (2.5,0) circle [radius=0.15]; 
  
    \draw [thick] (i2) to[out=30, in=150] (i3);

\end{scope}

\begin{scope}[xshift=0cm,yshift=-8cm]
\node[right] at (3,0) {$-\frac{1}{48}\cdot\frac{t_2-t_1}{t_3-t_1}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]

   \node (i2) at (1.5,0) {};
   \node (i3) at (2,0) {};
   \node (i1) at (1,0) {};  
   \node (i4) at (2.5,0) {};
   
   \draw [thick] (1,0) circle [radius=0.15];
   \draw [thick] (2,0) circle [radius=0.15];
   \draw [thick] (2.5,0) circle [radius=0.15]; 
   \draw [thick] (i2) to[out=30, in=150] (i3);
\end{scope}

\begin{scope}[xshift=5cm,yshift=0cm]
\node[right] at (3,0) {$-\frac{1}{48}\cdot\frac{d+1-t_4}{d+1-t_3}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]


    
    \node (i4) at (2.5,0) {};  
    

    \node (i1) at (1,0) {};
    \node (i3) at (2,0) {};
    \node (i2) at (1.5,0) {};

    \draw [thick] (1,0) circle [radius=0.15];
    \draw [thick] (1.5,0) circle [radius=0.15];
    \draw [thick] (2,0) circle [radius=0.15];

    \draw [thick] (i3) to[out=30, in=150] (i4);
\end{scope}

\begin{scope}[xshift=5cm,yshift=-2cm]
\node[right] at (3,0) {$-\frac{1}{48}\cdot\frac{t_3-t_2}{t_4-t_2}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]

    \node (i3) at (2,0) {};
    

    \node (i4) at (2.5,0) {};  
    \node (i1) at (1,0) {};
    \node (i2) at (1.5,0) {};
    
    
    \draw [thick] (1,0) circle [radius=0.15];
    \draw [thick] (1.5,0) circle [radius=0.15];
    \draw [thick] (2.5,0) circle [radius=0.15]; 
    \draw [thick] (i3) to[out=30, in=150] (i4);
\end{scope}

\begin{scope}[xshift=5cm,yshift=-4cm]
\node[right] at (2.5,0) {$\frac{1}{144}\cdot\frac{t_3-t_2}{t_3-t_1}\cdot\frac{d+1-t_4}{d+1-t_3}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]

    \node (i2) at (1.5,0) {};
    \node (i4) at (2.5,0) {};      
    
    

    \node (i1) at (1,0) {};
    \node (i3) at (2,0) {};
    
    \draw [thick] (1,0) circle [radius=0.15];

    \draw [thick] (2,0) circle [radius=0.15];
  
    \draw [thick] (i1) to[out=30, in=150] (i2);
     \draw [thick] (i3) to[out=30, in=150] (i4);
\end{scope}

\begin{scope}[xshift=5cm,yshift=-6cm]
\node[right] at (3,0) {$\frac{1}{144}\cdot\frac{t_3-t_2}{t_4-t_1}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]

    \node (i2) at (1.5,0) {};
     
    \node (i3) at (2,0) {};    
    

    \node (i1) at (1,0) {};
    \node (i4) at (2.5,0) {}; 
    \draw [thick] (1,0) circle [radius=0.15];
    \draw [thick] (2.5,0) circle [radius=0.15]; 
    \draw [thick] (i1) to[out=30, in=150] (i2);
     \draw [thick] (i3) to[out=30, in=150] (i4);
\end{scope}

\begin{scope}[xshift=5cm,yshift=-8cm]
\node[right] at (3,0) {$\frac{1}{144}\cdot\frac{t_1}{t_2}\cdot\frac{d+1-t_4}{d+1-t_3}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i1) at (1,0) {};
    \node (i4) at (2.5,0) {};     
 
    
    \node (i2) at (1.5,0) {};
    \node (i3) at (2,0) {};   
    

    \draw [thick] (1.5,0) circle [radius=0.15];
    \draw [thick] (2,0) circle [radius=0.15];

    \draw [thick] (i1) to[out=30, in=150] (i2);
     \draw [thick] (i3) to[out=30, in=150] (i4);
\end{scope}

\begin{scope}[xshift=10cm,yshift=0cm]
\node[right] at (3,0) {$\frac{1}{144}\cdot\frac{t_1}{t_2}\cdot\frac{t_3-t_2}{t_4-t_2}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i1) at (1,0) {};
    \node (i3) at (2,0) {}; 
    \node (i2) at (1.5,0) {};
    \node (i4) at (2.5,0) {};

    \draw [thick] (1.5,0) circle [radius=0.15];

    \draw [thick] (2.5,0) circle [radius=0.15]; 
    \draw [thick] (i1) to[out=30, in=150] (i2);
     \draw [thick] (i3) to[out=30, in=150] (i4);
\end{scope}

\begin{scope}[xshift=10cm,yshift=-2cm]
\node[right] at (3,0) {$\frac{1}{720}\cdot\frac{t_3-t_2}{t_3-t_1}\cdot\frac{t_4-t_3}{t_4-t_1}\cdot\frac{d+1-t_4}{d+1-t_1}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i3) at (2,0) {}; 
    \node (i2) at (1.5,0) {};
    \node (i4) at (2.5,0) {};   
    \node (i1) at (1,0) {};
    
    \draw [thick] (1,0) circle [radius=0.15];

    \draw [thick] (i1) to[out=30, in=150] (i2);
    \draw [thick] (i1) to[out=60, in=120] (i3);
    \draw [thick] (i1) to[out=75, in=105] (i4);
\end{scope}

\begin{scope}[xshift=10cm,yshift=-4cm]
\node[right] at (3,0) {$\frac{1}{720}3\frac{t_1}{t_2}\cdot\frac{t_4-t_3}{t_4-t_2}\cdot\frac{d+1-t_4}{d+1-t_2}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i1) at (1,0) {};
    \node (i3) at (2,0) {};
    \node (i4) at (2.5,0) {}; 

    \node (i2) at (1.5,0) {};
	\draw [thick] (1.5,0) circle [radius=0.15];
    \draw [thick] (i2) to[out=150, in=30] (i1);
    \draw [thick] (i2) to[out=30, in=150] (i3);
    \draw [thick] (i2) to[out=60, in=120] (i4);
\end{scope}

\begin{scope}[xshift=10cm,yshift=-6cm]
\node[right] at (3,0) {$\frac{1}{720}3\frac{t_1}{t_2}\cdot\frac{t_2-t_1}{t_3-t_1}\cdot\frac{d+1-t_4}{d+1-t_3}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i1) at (1,0) {};
    \node (i2) at (1.5,0) {};
    \node (i4) at (2.5,0) {}; 
    \node (i3) at (2,0) {};
	\draw [thick] (2,0) circle [radius=0.15];
    \draw [thick] (i3) to[out=150, in=30] (i2);
    \draw [thick] (i3) to[out=30, in=150] (i4);
    \draw [thick] (i1) to[out=60, in=120] (i3);
\end{scope}

\begin{scope}[xshift=10cm,yshift=-8cm]
\node[right] at (3,0) {$\frac{1}{720}\cdot\frac{t_1}{t_2}\cdot\frac{t_2-t_1}{t_4-t_2}\cdot\frac{t_3-t_2}{t_4-t_2}$};
  \tikzstyle{every node}=[circle, fill, draw,radius=2pt inner sep=1pt,scale=0.5]
    \node (i3) at (2,0) {}; 
    \node (i2) at (1.5,0) {};
    \node (i1) at (1,0) {};   
    \node (i4) at (2.5,0) {};
    \draw [thick] (2.5,0) circle [radius=0.15];
    \draw [thick] (i3) to[out=30, in=150] (i4);
    \draw [thick] (i2) to[out=60, in=120] (i4);
    \draw [thick] (i1) to[out=75, in=105] (i4);
\end{scope}
 \end{tikzpicture}



==> firstex.tex <==
\begin{tikzpicture}%
\begin{scope}%[xshift=10cm,yshift=0cm]


%  \node[left] at (0,-1) {$T^L_1=S$};
%  \node at (2,-1) {$T^R_{3}$};
%  \node at (4,-1) {$T^R_{2}$};
%  \node at (6,-1) {$T^R_{1}$};
  \node at (-2,-0.5) {$\{2\}$};  
  \node at (0,-0.5) {$\{12\}$};
  \node at (2,-0.5) {$\{123\}$};
  \node at (4,-0.5) {$\{123456\}$};
  \node at (6,-0.5) {$\{12345678\}$};
  

  \tikzstyle{every node}=[circle, fill, draw, inner sep=1pt,scale=0.5]





%\tikzstyle{every node}=[circle, draw, inner sep=1pt,scale=0.8]
	\node (i2) at (-2,0) {2};
    \node (i3) at (0,0) {3};
    \node (i4) at (2,0) {4};
    \node (i5) at (4,0) {5};
    \node (i6) at (6,0) {6};

    \draw [thick] (i2) to[out=75, in=105] (i4);
    \draw [thick] (i3) to[out=60, in=120] (i4);
    \draw [thick] (i4) to[out=60, in=120] (i5);
    \draw [thick] (i4) to[out=75, in=105] (i6);


	\draw [thick] (2,0) circle [radius=0.2]; 

	
 
     
\end{scope}

 \end{tikzpicture}

==> firstexomega.tex <==
\begin{tikzpicture}%
\begin{scope}%[xshift=10cm,yshift=0cm]


%  \node[left] at (0,-1) {$T^L_1=S$};
%  \node at (2,-1) {$T^R_{3}$};
%  \node at (4,-1) {$T^R_{2}$};
%  \node at (6,-1) {$T^R_{1}$};
  \node at (-2,-0.5) {$\{2\}$};  
  \node at (0,-0.5) {$\{12\}$};
  \node at (2,-0.5) {$\{123\}$};
  \node at (4,-0.5) {$\{123456\}$};
  \node at (6,-0.5) {$\{12345678\}$};
  
  
  \node at (0,1.4) {\tiny{1}};
  \node at (1,.7) {\tiny{4}};
  \node at (3,.7) {\tiny{3}};
  \node at (4,1.4) {\tiny{2}};

  \tikzstyle{every node}=[circle, fill, draw, inner sep=1pt,scale=0.5]





%\tikzstyle{every node}=[circle, draw, inner sep=1pt,scale=0.8]
	\node (i2) at (-2,0) {2};
    \node (i3) at (0,0) {3};
    \node (i4) at (2,0) {4};
    \node (i5) at (4,0) {5};
    \node (i6) at (6,0) {6};

    \draw [thick] (i2) to[out=75, in=105] (i4);
    \draw [thick] (i3) to[out=60, in=120] (i4);
    \draw [thick] (i4) to[out=60, in=120] (i5);
    \draw [thick] (i4) to[out=75, in=105] (i6);


	\draw [thick] (2,0) circle [radius=0.2]; 

	
 
     
\end{scope}

 \end{tikzpicture}

==> prune.tex <==
\begin{tikzpicture}%
\begin{scope}%[xshift=10cm,yshift=0cm]
%	\node [below left] at (0.4,-0.2) {$\emptyset=S_0$};
	\node [below] at (1,-0.2) {$T^L_{1,1}$};
	\node [below] at (2,-0.2) {$T^L_{1,2}$};
	\node [below] at (3,-0.2) {$S_1$};
	\node [below] at (4,-0.2) {$T^R_{1,3}$};
	\node [below] at (5,-0.2) {$T^R_{1,2}$};
	\node [below] at (6,-0.2) {$T^R_{1,1}$};
	\node [below] at (7,-0.2) {$T^L_{2,1}$};
%	\node [below] at (8,-0.2) {$T^L_{2,2}$};
	\node [below] at (9,-0.2) {$S_2$};
	\node [below] at (10,-0.2) {$T^R_{2,1}$};
%	\node [below right] at (10.6,-0.2) {$S_3=[d+1]$};
	
	\node [above] at (2,0.5) {\tiny{1}};
	\node [above] at (2.5,0.1) {\tiny{3}};
	\node [above] at (3.5,0.1) {\tiny{5}};
	\node [above] at (4,0.5) {\tiny{4}};
	\node [above] at (4.5,0.85) {\tiny{2}};
	
	\node [above] at (8,0.5) {\tiny{1}};
%	\node [above] at (8.5,0.1) {\tiny{3}};
	\node [above] at (9.5,0.1) {\tiny{2}};
	
  \tikzstyle{every node}=[circle, fill, draw, inner sep=1pt,scale=0.5]

%\tikzstyle{every node}=[circle, draw, inner sep=1pt,scale=0.8]
%   \node (i0) at (0,0) {0};
    \node (i1) at (1,0) {1};
    \node (i2) at (2,0) {2};
    \node (i3) at (3,0) {3};
    \node (i4) at (4,0) {4};
    \node (i5) at (5,0) {5};
    \node (i6) at (6,0) {6};
    \node (i7) at (7,0) {7};
%    \node (i8) at (8,0) {8};
    \node (i9) at (9,0) {9};
    \node (j1) at (10,0) {1};
%   \node (j2) at (11,0) {1};

    \draw [thick] (i3) to[out=150, in=30] (i2);
    \draw [thick] (i3) to[out=120, in=60] (i1);
    \draw [thick] (i3) to[out=30, in=150] (i4);
    \draw [thick] (i3) to[out=60, in=120] (i5);
    \draw [thick] (i3) to[out=75, in=105] (i6);
%    \draw [thick] (i9) to[out=150, in=30] (i8);
    \draw [thick] (i9) to[out=120, in=60] (i7);
    \draw [thick] (i9) to[out=30, in=150] (j1);   
    
    \draw [thick] (3,0) circle [radius=0.2]; 
	\draw [thick] (9,0) circle [radius=0.2]; 
	
	
%	\draw [thick] (0,0) circle [radius=0.2]; 
%	\draw [thick] (11,0) circle [radius=0.2];  
	

	
	
\end{scope}

 \end{tikzpicture}

==> singlespider.tex <==
\begin{tikzpicture}%
\begin{scope}%[xshift=10cm,yshift=0cm]


  \node[left] at (0,-1) {$T^L_1=S$};
  \node at (2,-1) {$T^R_{\max}=T^R_{3}$};
  \node at (4,-1) {$T^R_{2}$};
  \node at (6,-1) {$T^R_{1}$};
  
  \node at (0,-0.5) {$\{12\}$};
  \node at (2,-0.5) {$\{123\}$};
  \node at (4,-0.5) {$\{123456\}$};
  \node at (6,-0.5) {$\{12345678\}$};
  

  \tikzstyle{every node}=[circle, fill, draw, inner sep=1pt,scale=0.5]





%\tikzstyle{every node}=[circle, draw, inner sep=1pt,scale=0.8]

    \node (i3) at (0,0) {3};
    \node (i4) at (2,0) {4};
    \node (i5) at (4,0) {5};
    \node (i6) at (6,0) {6};


    \draw [thick] (i3) to[out=30, in=150] (i4);
    \draw [thick] (i3) to[out=60, in=120] (i5);
    \draw [thick] (i3) to[out=75, in=105] (i6);


	\draw [thick] (0,0) circle [radius=0.2]; 

	
 
     
\end{scope}

 \end{tikzpicture}

==> spiderdiagram.tex <==
\begin{tikzpicture}%
\begin{scope}%[xshift=10cm,yshift=0cm]
%	\node [below left] at (0.4,-0.2) {$\emptyset=S_0$};
	\node [below] at (1,-0.2) {$T^L_{1,1}$};
	\node [below] at (2,-0.2) {$T^L_{1,2}$};
	\node [below] at (3,-0.2) {$S_1$};
	\node [below] at (4,-0.2) {$T^R_{1,3}$};
	\node [below] at (5,-0.2) {$T^R_{1,2}$};
	\node [below] at (6,-0.2) {$T^R_{1,1}$};
	\node [below] at (7,-0.2) {$T^L_{2,1}$};
	\node [below] at (8,-0.2) {$T^L_{2,2}$};
	\node [below] at (9,-0.2) {$S_2$};
	\node [below] at (10,-0.2) {$T^R_{2,1}$};
%	\node [below right] at (10.6,-0.2) {$S_3=[d+1]$};
	
	\node [above] at (2,0.5) {\tiny{1}};
	\node [above] at (2.5,0.1) {\tiny{3}};
	\node [above] at (3.5,0.1) {\tiny{5}};
	\node [above] at (4,0.5) {\tiny{4}};
	\node [above] at (4.5,0.85) {\tiny{2}};
	
	\node [above] at (8,0.5) {\tiny{1}};
	\node [above] at (8.5,0.1) {\tiny{3}};
	\node [above] at (9.5,0.1) {\tiny{2}};
	
  \tikzstyle{every node}=[circle, fill, draw, inner sep=1pt,scale=0.5]

%\tikzstyle{every node}=[circle, draw, inner sep=1pt,scale=0.8]
%   \node (i0) at (0,0) {0};
    \node (i1) at (1,0) {1};
    \node (i2) at (2,0) {2};
    \node (i3) at (3,0) {3};
    \node (i4) at (4,0) {4};
    \node (i5) at (5,0) {5};
    \node (i6) at (6,0) {6};
    \node (i7) at (7,0) {7};
    \node (i8) at (8,0) {8};
    \node (i9) at (9,0) {9};
    \node (j1) at (10,0) {1};
%   \node (j2) at (11,0) {1};

    \draw [thick] (i3) to[out=150, in=30] (i2);
    \draw [thick] (i3) to[out=120, in=60] (i1);
    \draw [thick] (i3) to[out=30, in=150] (i4);
    \draw [thick] (i3) to[out=60, in=120] (i5);
    \draw [thick] (i3) to[out=75, in=105] (i6);
    \draw [thick] (i9) to[out=150, in=30] (i8);
    \draw [thick] (i9) to[out=120, in=60] (i7);
    \draw [thick] (i9) to[out=30, in=150] (j1);   
    
    \draw [thick] (3,0) circle [radius=0.2]; 
	\draw [thick] (9,0) circle [radius=0.2]; 
	
	
%	\draw [thick] (0,0) circle [radius=0.2]; 
%	\draw [thick] (11,0) circle [radius=0.2];  
	

	
	
\end{scope}

 \end{tikzpicture}
